Heuristic Learning for Active Flow Control Using Coding Agents

Active flow control involves nonlinear dynamics, partial observations, and computationally expensive simulations, making controller design particularly challenging. Deep reinforcement learning (DRL) has emerged as a powerful framework for such problems, but its success typically relies on large numbers of simulator interactions and produces neural-network policies whose decision process often remains difficult to interpret. In this work, we investigate a different paradigm: instead of optimizing neural-network parameters, we use modern coding agents to search directly for explicit executable feedback laws. We introduce a constrained heuristic-learning protocol in which an agent iteratively proposes, evaluates, and revises controller implementations while interacting exclusively through the public benchmark interface. The proposed framework is evaluated on 13 active flow-control benchmarks spanning one, two, and three-dimensional problems and compared against the strongest available DRL baselines under identical simulation budgets. The discovered heuristic controllers match or outperform the best DRL policy in 10 of the 13 environments while remaining compact, interpretable, and directly inspectable. Beyond aggregate performance, the resulting controllers reveal physically meaningful feedback mechanisms, transfer successfully across more challenging configurations, and remain competitive under varying Reynolds and Rayleigh numbers, actuator counts, and observation sparsity. These results suggest that heuristic learning through coding agents constitutes a credible and complementary alternative to conventional reinforcement learning, combining competitive performance with physically interpretable controller representations. Prompts and source code are available at https://github.com/DonsetPG/fluid-heuristic-learning.

==> plots/rl_vs_heuristic_learning.tex <==
\definecolor{hlink}{RGB}{28,34,42}
\definecolor{hlmuted}{RGB}{95,105,117}
\definecolor{hlgrid}{RGB}{223,229,236}
\definecolor{hlblue}{RGB}{31,119,180}
\definecolor{hlteal}{RGB}{0,140,135}
\definecolor{hlamber}{RGB}{198,131,28}
\definecolor{hlbluefill}{RGB}{235,244,251}
\definecolor{hltealfill}{RGB}{231,246,244}
\definecolor{hlamberfill}{RGB}{252,244,231}
\definecolor{hlgrayfill}{RGB}{247,249,251}

\newcommand{\HLLoopTitle}[1]{\textcolor{hlmuted}{\scriptsize #1}}

\newcommand{\HLRLFigure}{%
\begin{tikzpicture}[
  >=Latex,
  font=\scriptsize,
  node distance=1.15cm and 1.35cm,
  box/.style={
    rectangle,
    rounded corners=2pt,
    draw=hlmuted,
    line width=0.55pt,
    minimum width=2.25cm,
    minimum height=0.82cm,
    align=center,
    inner sep=3pt,
    fill=hlgrayfill
  },
  data/.style={font=\scriptsize, text=hlmuted, inner sep=1pt, fill=white},
  arrow/.style={->, line width=0.65pt, draw=hlmuted},
  update/.style={->, line width=0.75pt, draw=hlamber}
]
  \node[box, fill=hlbluefill] (policy) {Policy network\\$\pi_\phi(a\mid s)$};
  \node[box, right=2.65cm of policy, fill=hltealfill] (env) {Environment\\$s_t \rightarrow s_{t+1}$};
  \node[box, below=1.28cm of $(policy)!0.5!(env)$, fill=hlamberfill] (learn) {Optimizer\\updates weights $\phi$};

  \draw[arrow] (policy) -- node[data, above] {$a_t$} (env);
  \draw[arrow] (env.south west) to[out=-145,in=20] node[data, right] {$s_{t+1}, r_t$} (learn.east);
  \draw[update] (learn.west) to[out=160,in=-95] node[data, left] {gradient} (policy.south);
\end{tikzpicture}%
}

\newcommand{\HLHeuristicFigure}{%
\begin{tikzpicture}[
  >=Latex,
  font=\scriptsize,
  node distance=1.0cm and 1.18cm,
  box/.style={
    rectangle,
    rounded corners=2pt,
    draw=hlmuted,
    line width=0.55pt,
    minimum width=2.18cm,
    minimum height=0.78cm,
    align=center,
    inner sep=3pt,
    fill=hlgrayfill
  },
  data/.style={font=\scriptsize, text=hlmuted, inner sep=1pt, fill=white},
  arrow/.style={->, line width=0.65pt, draw=hlmuted},
  codearrow/.style={->, line width=0.78pt, draw=hlblue},
  searcharrow/.style={->, line width=0.72pt, draw=hlamber}
]
  \node[box, fill=hlbluefill] (code) {Readable controller\\$a_t=h_\theta(w_t)$};
  \node[box, right=2.55cm of code, fill=hltealfill] (env) {Simulator\\flow rollout};
  \node[box, below=1.18cm of env, fill=hlgrayfill] (score) {Traces and score\\$r_t, C_D, E, ...$};
  \node[box, below=1.18cm of code, fill=hlamberfill] (edit) {Code edit\\rules, gains, features};

  \draw[codearrow] (code) -- node[data, above] {actions} (env);
  \draw[arrow] (env) -- node[data, right] {evidence} (score);
  \draw[searcharrow] (score) -- node[data, below] {diagnose} (edit);
  \draw[codearrow] (edit) -- node[data, left] {new $\theta$} (code);
\end{tikzpicture}%
}

\begin{tabular}{cc}
\HLLoopTitle{(a) Reinforcement learning} & \HLLoopTitle{(b) Heuristic learning}\\[3pt]
\HLRLFigure & \HLHeuristicFigure
\end{tabular}

